DeepLoop: Depth Scaling for Looped Transformers

Looped Transformers scale sequential computation by applying a compact stack of physical blocks for multiple rounds, increasing unrolled depth without increasing stored parameters. This reuse changes the residual-scaling problem: in an untied Transformer, each residual branch receives and applies its own parameter update, whereas in a looped Transformer one shared update aggregates gradients from repeated visits and is read back by those same visits in the next linearized forward pass. We formalize this tied-depth effect through a first-order perturbation bound controlled by a visit-alignment coefficient $\kappa_R$. The bound recovers the DeepNorm exponent when visits decorrelate, but in the conservative aligned regime it requires the exponent to increase from $1/4$ to $1/2$ as loop count grows at fixed physical depth. The resulting method, \textbf{DeepLoop}, keeps the Post-LN DeepNorm architecture and sets $\alpha=(2N)^{1/2}$ and $\beta=(8N)^{-1/2}$ for unrolled depth $N$. On GPT-style looped language models at GPT-2 small and GPT-2 medium scale, DeepLoop is neutral when no physical block is revisited and improves validation loss and downstream accuracy once recurrent depth is activated. These results show that stable recurrent depth requires residual scaling rules that account for parameter visits, not only nominal layer count.

==> figures/fig1_overview.tex <==
% ==========================================================================
%  Figure 1: DeepLoop overview.
%  Self-contained: include with \input{figures/fig1_overview.tex}.
%  Requires: tikz (+ arrows.meta, calc libraries), amsmath.
%  Helvetica (phv, scaled 0.92) is scoped to this group only.
% ==========================================================================
\begingroup
\makeatletter
\def\Hv@scale{0.92}%
\makeatother
\renewcommand{\sfdefault}{phv}%
% ---- palette: two colorblind-safe accents (block identity) + neutrals ----
\definecolor{dlBlue}  {HTML}{4C72B0} % Block 1 / phi_1
\definecolor{dlOrange}{HTML}{DD8452} % Block 2 / phi_2
\definecolor{dlInk}   {HTML}{2B2F36} % main text
\definecolor{dlMut}   {HTML}{6A7280} % muted annotations
\definecolor{dlLine}  {HTML}{9AA0A8} % neutral borders
\definecolor{dlArrow} {HTML}{565D66} % arrows
\begin{tikzpicture}[
  font=\sffamily,
  >={Stealth[length=1.7mm,width=1.4mm]},
  line cap=round, line join=round,
  every node/.style={text=dlInk, outer sep=0pt},
  % small sublayer box (unrolled chain)
  subS/.style 2 args={rectangle, rounded corners=2pt, draw=#1,
      line width=0.6pt, fill=#2, minimum width=7.6mm, minimum height=6.2mm,
      inner sep=1pt, font=\sffamily\scriptsize},
  % large sublayer box (physical panel)
  subL/.style 2 args={rectangle, rounded corners=2pt, draw=#1,
      line width=0.6pt, fill=#2, minimum width=11.5mm, minimum height=6.8mm,
      inner sep=1pt, font=\sffamily\footnotesize},
  % state chips x_0, x_N, x_i, ...
  chip/.style={rectangle, rounded corners=2pt, draw=dlLine, fill=black!5,
      line width=0.6pt, minimum height=6.2mm, minimum width=8.5mm,
      inner sep=2.5pt, font=\footnotesize},
  % neutral gray box (Norm, f_j)
  gray box/.style={rectangle, rounded corners=2pt, draw=dlLine, fill=black!4,
      line width=0.6pt, font=\sffamily\footnotesize},
  flow/.style={->, draw=dlArrow, line width=0.6pt,
      shorten >=1.2pt, shorten <=1.2pt},
  head/.style={font=\sffamily\small, anchor=base west, inner sep=0pt},
  mut/.style={font=\sffamily\scriptsize, text=dlMut},
]

% =========================================================================
%  (a) PHYSICAL BLOCKS
% =========================================================================
\node[head] at (-1.53, 10.15)
  {{\bfseries (a)\; Physical blocks} \textcolor{dlMut}{---\;
   $K{=}2$ shared blocks, stored once}};

% Block 1
\node[rectangle, rounded corners=2pt, draw=dlBlue, fill=dlBlue!6,
      line width=0.8pt, minimum width=38mm, minimum height=16mm]
  (B1) at (0.77, 8.90) {};
\node[font=\sffamily\footnotesize\bfseries, text=dlBlue]
  at (0.77, 9.37) {Block 1\; ($\phi_1$)};
\node[subL={dlBlue}{dlBlue!13}, minimum width=13mm]
  (b1a) at (-0.08, 8.60) {attn};
\node[subL={dlBlue}{dlBlue!30}, minimum width=13mm]
  (b1f) at ( 1.62, 8.60) {ffn};
\draw[flow] (b1a) -- (b1f);

% Block 2
\node[rectangle, rounded corners=2pt, draw=dlOrange, fill=dlOrange!6,
      line width=0.8pt, minimum width=38mm, minimum height=16mm]
  (B2) at (5.37, 8.90) {};
\node[font=\sffamily\footnotesize\bfseries, text=dlOrange]
  at (5.37, 9.37) {Block 2\; ($\phi_2$)};
\node[subL={dlOrange}{dlOrange!13}, minimum width=13mm]
  (b2a) at (4.52, 8.60) {attn};
\node[subL={dlOrange}{dlOrange!30}, minimum width=13mm]
  (b2f) at (6.22, 8.60) {ffn};
\draw[flow] (b2a) -- (b2f);

\draw[flow] (B1) -- (B2);

% loop-back arc under the two blocks, label set on the wire
\draw[flow, rounded corners=3pt]
  (B2.east) -- ++(0.40,0) |- (3.07, 7.55) -| ($(B1.west)+(-0.40,0)$)
  -- (B1.west);
\node[font=\sffamily\footnotesize, fill=white, inner sep=2.5pt]
  at (3.07, 7.55) {loop $\times\,R$ rounds};

% =========================================================================
%  (b) UNROLLED EXECUTION
% =========================================================================
\node[head] at (-1.53, 6.45)
  {{\bfseries (b)\; Unrolled execution} \textcolor{dlMut}{---\;
   the same two blocks are revisited in every round}};

\def\yc{5.45}
% input / output chips
\node[chip] (xin)  at (-1.105, \yc) {$\mathbf{x}_0$};
\node[chip] (xout) at (14.085, \yc) {$\mathbf{x}_N$};

% six unrolled 2-sublayer groups
\foreach \gx/\hue/\pj [count=\i] in
  {0/dlBlue/1, 2.30/dlOrange/2, 4.82/dlBlue/1,
   7.12/dlOrange/2, 9.64/dlBlue/1, 11.94/dlOrange/2}{
  \node[subS={\hue}{\hue!13}] (a\i) at (\gx, \yc) {attn};
  \node[subS={\hue}{\hue!30}] (f\i) at (\gx+1.04, \yc) {ffn};
  \draw[flow] (a\i) -- (f\i);
  \draw[draw=\hue!45, line width=0.5pt, rounded corners=2pt]
    (\gx-0.51, \yc-0.45) rectangle (\gx+1.55, \yc+0.45);
  \node[font=\sffamily\scriptsize, text=\hue] at (\gx+0.52, \yc-0.72)
    {$\phi_{\pj}$};
}

% chain arrows
\draw[flow] (xin) -- (a1);
\foreach \i [evaluate=\i as \j using int(\i+1)] in {1,...,5}{
  \draw[flow] (f\i) -- (a\j);}
\draw[flow] (f6) -- (xout);

% round dividers + labels
\draw[dlLine!70, line width=0.45pt, dash pattern=on 2.6pt off 2pt]
  (4.08, \yc+0.5) -- (4.08, \yc-1.25);
\draw[dlLine!70, line width=0.45pt, dash pattern=on 2.6pt off 2pt]
  (8.90, \yc+0.5) -- (8.90, \yc-1.25);
\node[mut] at ( 1.67, \yc-1.05) {round $r{=}1$};
\node[mut] at ( 6.49, \yc-1.05) {round $r{=}2$};
\node[mut] at (11.31, \yc-1.05) {round $r{=}3$};

% summary line
\node[font=\sffamily\footnotesize, text=dlInk] at (6.50, 3.90)
  {$R{=}3$ rounds $\times$ $K{=}2$ blocks $\;\Rightarrow\;$
   unrolled depth $N{=}KR{=}6$,\quad $M{=}2N{=}12$ sublayer visits};

% =========================================================================
%  (c) RESIDUAL SUBLAYER
% =========================================================================
\node[head] at (-1.53, 3.10) {{\bfseries (c)\; Residual sublayer:}\;\;
  $\mathbf{x}_{i+1} = \mathrm{Norm}\bigl(\alpha\,\mathbf{x}_i
    + f_j(\mathrm{Norm}(\mathbf{x}_i);\phi_j)\bigr)$};

% dataflow: skip path is the straight wire, branch dips through f_j
\def\yd{1.95}
\node[chip] (ri) at (-1.105, \yd) {$\mathbf{x}_i$};
\node[circle, draw=dlArrow, fill=white, line width=0.6pt,
      minimum size=4.2mm, inner sep=0pt, font=\footnotesize]
  (add) at (5.05, \yd) {$+$};
\node[gray box, minimum width=13.5mm, minimum height=6.5mm]
  (nrm) at (6.90, \yd) {Norm};
\node[chip] (ro) at (8.80, \yd) {$\mathbf{x}_{i+1}$};
\node[gray box, minimum width=10mm, minimum height=6.5mm]
  (inrm) at (1.15, 0.85) {Norm};
\node[gray box, minimum width=21mm, minimum height=8mm]
  (fj) at (3.10, 0.85) {$f_j(\,\cdot\,;\phi_j)$};

% split point
\coordinate (sp) at (0.25, \yd);
\fill[dlArrow] (sp) circle (1.1pt);
\draw[draw=dlArrow, line width=0.6pt] (ri) -- (sp);
% skip path (straight wire), scaled by alpha
\draw[flow] (sp) -- (add);
\node[font=\sffamily\scriptsize, anchor=south] at (2.65, \yd+0.13)
  {{\color{dlMut}skip}\; $\times\,\alpha$};
% branch through inner Norm and f_j into the junction
\draw[flow, rounded corners=3pt] (sp) |- (inrm.west);
\draw[flow] (inrm.east) -- (fj.west);
\draw[flow, rounded corners=3pt] (fj.east) -| (add.south);
% then Norm, then output
\draw[flow] (add) -- (nrm);
\draw[flow] (nrm) -- (ro);

% beta annotation on f_j
\draw[draw=dlLine, line width=0.45pt, dash pattern=on 1.6pt off 1.4pt]
  (fj.south) -- ++(0, -0.22);
\node[font=\sffamily\scriptsize, anchor=north] at (3.10, 0.20)
  {{\color{dlMut}init gain}\, $\beta$};

% =========================================================================
%  (d) SCALING RULE
% =========================================================================
\node[head] at (10.63, 3.10) {{\bfseries (d)\; Scaling rule}};
\node[rectangle, rounded corners=2pt, draw=dlInk!75, fill=black!3,
      line width=0.8pt, minimum width=39mm, minimum height=27mm,
      text width=32mm, anchor=north east, align=left, inner sep=8pt,
      font=\sffamily\footnotesize]
  (rule) at (14.53, 2.70) {%
    {\bfseries DeepLoop} \; ($p = \tfrac{1}{2}$)\\[5pt]
    $\alpha = (2N)^{1/2}$\\[2pt]
    $\beta  = (8N)^{-1/2}$\\[5pt]
    % {\scriptsize\color{dlMut}accounts for weight tying:\\
     % each $\phi_j$ is visited $R$ times
     };

\end{tikzpicture}%
\endgroup

